dkpy: Robust Control with Structured Uncertainty in Python

Models used for control design are, to some degree, uncertain. Model uncertainty must be accounted for to ensure the robustness of the closed-loop system. $\mu$-analysis and $\mu$-synthesis methods allow for the analysis and design of controllers subject to structured uncertainties. Moreover, these tools can be applied to robust performance problems as they are fundamentally robust control problems with structured uncertainty. The contribution of this paper is dkpy, an open-source Python package for performing robust controller analysis and synthesis for systems subject to structured uncertainty. dkpy also provides tools for performing model uncertainty characterization using data from a set of perturbed systems. The open-source project can be found at https://github.com/decargroup/dkpy.

==> figs/block_diagram/generalized_plant.tex <==
\documentclass[tikz, margin=5mm]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\usetikzlibrary{calc}

\usepackage{decar-common}
\usepackage{decar-post}

\begin{document}

\begin{tikzpicture}[
    SystemNode/.style={
        rectangle,
        draw = black,
        thick,
        minimum height = 8mm,
        minimum width = 15mm
    },
    ControllerNode/.style={
        rectangle,
        draw = black,
        thick,
        minimum height = 10mm,
        minimum width = 15mm
    },
    WeightNode/.style={
        rectangle,
        draw = black,
        thick,
        minimum height = 8mm,
        minimum width = 8mm
    },
    SummationNode/.style={
        circle,
        draw = black,
        thick,
        inner sep=0mm,
        minimum size = 2mm,
    },
]


% Airframe
\node[SystemNode]
    (Airframe)
    {$\mbc{G}_{\mathrm{AF}}$};
\coordinate
    (AirframeTopEast)
    at ($(Airframe.east) + (0, 0.2)$);
\coordinate
    (AirframeBottomEast)
    at ($(Airframe.east) - (0, 0.2)$);
\coordinate
    (AirframeTopWest)
    at ($(Airframe.west) + (0, 0.2)$);
\coordinate
    (AirframeBottomWest)
    at ($(Airframe.west) - (0, 0.2)$);

% Disturbance Weight
\node[WeightNode]
    (WeightDisturbance)
    % [above left=0.5 and 0.5 of Airframe]
    at ($(Airframe) + (-1.25, 1.25)$)
    {$\mbc{W}_{d}$};

% Input Derivative Performance Weight
\node[WeightNode]
    (WeightInputDerivative)
    % [left=0.5of WeightDisturbance]
    at ($(WeightDisturbance) + (-1.5, 0)$)
    {$\mbc{W}_{\dot{u}}$};

% Actuator
\node[SystemNode]
    (Actuator)
    at ($(WeightInputDerivative |- Airframe) + (-1.25, 0)$)
    {$\mbc{G}_{\mathrm{Act}}$};
\coordinate
    (ActuatorTopEast)
    at ($(Actuator.east) + (0, 0.2)$);
\coordinate
    (ActuatorBottomEast)
    at ($(Actuator.east) - (0, 0.2)$);

% Uncertainty summation junction
\node[SummationNode]
    (UncertaintySummation)
    at ($(Actuator) + (-1.5, 0)$)
    {};

% Delta block
\node[WeightNode]
    (DeltaBlock)
    at ($(UncertaintySummation) + (-0.75, 1.25)$)
    {$\mbs{\Delta}$};

% Uncertainty weight
\node[WeightNode]
    (UncertaintyWeight)
    at ($(DeltaBlock) + (-1.5, 0)$)
    {$\mbc{W}_{\Delta}$};

% Input performance weight
\node[WeightNode]
    (InputWeight)
    at ($(UncertaintyWeight) + (-1.5, 0)$)
    {$\mbc{W}_{u}$};
\coordinate
    (BelowInputWeight)
    at (InputWeight |- Airframe);
\coordinate
    (MidwayUncertaintyWeightInputWeight)
    at ($(InputWeight)!0.5!(UncertaintyWeight)$);
\coordinate
    (ToUncertaintyWeight)
    at (MidwayUncertaintyWeightInputWeight |- Airframe);

% Reference error difference 
\node[SummationNode]
    (ReferenceDifference)
    at ($(Airframe) + (2.0, 0.2)$)
    {};
\coordinate
    (Phi)
    at ($(AirframeTopEast)!0.5!(ReferenceDifference.west)$);

% Reference weight
\node[WeightNode]
    (ReferenceWeight)
    at ($(ReferenceDifference |- Airframe) + (0, 1.25)$)
    {$\mbc{W}_{r}$};

% Tracking Weight Node
\node[WeightNode]
    (TrackingWeight)
    at ($(ReferenceDifference |- Airframe) + (1.75, 0)$)
    {$\mbc{W}_{p}$};
\coordinate
    (TrackingWeightTopWest)
    at ($(TrackingWeight.west) + (0, 0.2)$);
\coordinate
    (TrackingWeightBottomWest)
    at ($(TrackingWeight.west) - (0, 0.2)$);
\coordinate
    (BetaPR)
    at ($(AirframeBottomEast)!0.5!(TrackingWeightBottomWest)$);

% Noise weight
\node[WeightNode]
    (NoiseWeight)
    at ($(TrackingWeight) + (0, -1.75)$)
    {$\mbc{W}_{n}$};
\coordinate
    (NoiseWeightTopWest)
    at ($(NoiseWeight.west) + (0, 0.2)$);
\coordinate
    (NoiseWeightBottomWest)
    at ($(NoiseWeight.west) - (0, 0.2)$);

% Noise summation
\node[SummationNode]
    (NoiseSummationPhi)
    at (Phi |- NoiseWeightBottomWest)
    {};
\node[SummationNode]
    (NoiseSummationRest)
    at (BetaPR |- NoiseWeightTopWest)
    {};

% Controller
\coordinate
    (CenterActuatorAirframe)
    at ($(Actuator)!0.5!(Airframe)$);
\node[ControllerNode]
    (Controller)
    at (CenterActuatorAirframe |- NoiseSummationRest)
    {$\mbc{K}$};
\coordinate
    (ControllerTopEast)
    at ($(Controller.east) + (0, 0.4)$);
\coordinate
    (ControllerBottomEast)
    at ($(Controller.east) - (0, 0.4)$);


\draw[->, thick]
    (ActuatorBottomEast)
    -- (AirframeBottomWest)
    node[below, midway] {$(\zeta, \xi)$};

\draw[->, thick]
    (ActuatorTopEast)
     -| (WeightInputDerivative.south)
     node [right, pos=0.75] {$(\dot{\zeta}, \dot{\xi})$};

\draw[->, thick]
    (WeightInputDerivative.north)
    -- ($(WeightInputDerivative.north) + (0, 0.5)$)
    node [right] {$\mbf{z}_{\dot{u}}$};

\draw[->, thick]
    (WeightDisturbance.south)
     |- (AirframeTopWest);

\draw[->, thick]
    ($(WeightDisturbance.north) + (0, 0.5)$)
    node [right] {$(\beta_{w}, p_{w})$}
    -- (WeightDisturbance.north);

\draw[->, thick]
    (UncertaintySummation.east)
    -- (Actuator.west);

\draw[->, thick]
    (UncertaintyWeight.east)
    -- (DeltaBlock.west)
    node [above, midway] {$\mbf{y}_{{\Delta}}$};

\draw[->, thick]
    (DeltaBlock.east)
    -| (UncertaintySummation.north)
    node [above, pos=0.5] {$\mbf{u}_{{\Delta}}$};

\draw[->, thick]
    (InputWeight.north)
    -- ($(InputWeight.north) + (0, 0.5)$)
    node [right] {$\mbf{z}_{u}$};

\draw[->, thick]
    (ReferenceWeight.south)
    -- (ReferenceDifference.north);

\draw[->, thick]
    ($(ReferenceWeight.north) + (0, 0.5)$)
    node[right] {$\phi_{r}$}
    -- (ReferenceWeight.north);

\draw[->, thick]
    ($(Airframe.east) + (0, 0.2)$)
    -- (ReferenceDifference.west)
    node[below, pos=0.9] {$-$}
    node[above, pos=0.5] {$\phi$};

\draw[->, thick]
    (ReferenceDifference.east)
    -- (TrackingWeightTopWest);

\draw[->, thick]
    (AirframeBottomEast)
    -- (TrackingWeightBottomWest)
    node [below, pos=0.75] {$(\beta, p, r)$};

\draw[->, thick]
    (TrackingWeight.east)
    -- ($(TrackingWeight.east) + (0.5, 0)$)
    node [right] {$\mbf{z}_{p}$};

\draw[->, thick]
    (Phi)
    -- (NoiseSummationPhi.north);

\draw[->, thick]
    (BetaPR)
    -- (NoiseSummationRest.north);

\draw[->, thick]
    (NoiseWeightBottomWest)
    -- (NoiseSummationPhi);

\draw[->, thick]
    (NoiseWeightTopWest)
    -- (NoiseSummationRest);

\draw[->, thick]
    ($(NoiseWeight.east) + (0.5, 0)$)
    node [right] {$\mbf{n}$}
    -- (NoiseWeight.east);

\draw[->, thick]
    (NoiseSummationPhi.west)
    -- (ControllerBottomEast);
\draw[->, thick]
    (NoiseSummationRest.west)
    -- (Controller.east);
\draw[->, thick]
    ($(ControllerTopEast) + (0.5, 0)$)
    node [right] {$\phi_{r}$}
    -- (ControllerTopEast);

\draw[->, thick]
    (Controller.west)
    -| (InputWeight.south)
    node [below, pos=0.25] {$(\zeta_{c}, \xi_{c})$};

\draw[->, thick]
    (BelowInputWeight)
    -- (UncertaintySummation.west);

\draw[->, thick]
    (ToUncertaintyWeight)
    |- (UncertaintyWeight.west);



\end{tikzpicture}

\end{document}



==> figs/block_diagram/robust_performance_1.tex <==
\documentclass[tikz, margin=10mm]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\usetikzlibrary{calc}

\usepackage{decar-common}
\usepackage{decar-post}


\begin{document}
%
\newcommand{\internalblockspacing}[0]{0.3}
\newcommand{\externalblockspacing}[0]{1.5}
\newcommand{\horizontalspacing}[0]{0.5}
\begin{tikzpicture}[
    GeneralizedPlantNode/.style={
        rectangle,
        draw = black,
        thick,
        minimum height = 10mm,
        minimum width = 15mm
    },
    ControllerNode/.style={
        rectangle,
        draw = black,
        thick,
        minimum height = 8mm,
        minimum width = 15mm
    },
    UncertaintyNode/.style={
        rectangle,
        draw = black,
        thick,
        minimum height = 8mm,
        minimum width = 15mm
    },
]

% Generalized plant
\node[GeneralizedPlantNode]
    (GeneralizedPlant)
    {$\mbc{P}$};
\coordinate
    (GeneralizedPlantEastTop)
    at ($(GeneralizedPlant.east) + (0, \internalblockspacing)$);
\coordinate
    (GeneralizedPlantEastBottom)
    at ($(GeneralizedPlant.east) - (0, \internalblockspacing)$);
\coordinate
    (GeneralizedPlantWestTop)
    at ($(GeneralizedPlant.west) + (0, \internalblockspacing)$);
\coordinate
    (GeneralizedPlantWestBottom)
    at ($(GeneralizedPlant.west) - (0, \internalblockspacing)$);

% Uncertainty
\node[UncertaintyNode]
    (Uncertainty)
    at (0, \externalblockspacing)
    {$\mbs{\Delta}$};

% Controller
\node[ControllerNode]
    (Controller)
    at (0, -\externalblockspacing)
    {$\mbc{K}$};

\draw[->, thick]
    (GeneralizedPlantEastTop)
    -- ($(GeneralizedPlantEastTop) + (\horizontalspacing, 0)$)
    -- ($(Uncertainty.east) + (\horizontalspacing, 0)$)
    node [right, midway] {$\mbf{z}_{1}$}
    -- (Uncertainty.east);

\draw[->, thick]
    (Uncertainty.west)
    -- ($(Uncertainty.west) - (\horizontalspacing, 0)$)
    -- ($(GeneralizedPlantWestTop) - (\horizontalspacing, 0)$)
    node [left, midway] {$\mbf{w}_{1}$}
    -- (GeneralizedPlantWestTop);

\draw[->, thick]
    (GeneralizedPlantEastBottom)
    -- ($(GeneralizedPlantEastBottom) + (\horizontalspacing, 0)$)
    -- ($(Controller.east) + (\horizontalspacing, 0)$)
    node [right, midway] {$\mbf{y}$}
    -- (Controller.east);

\draw[->, thick]
    (Controller.west)
    -- ($(Controller.west) - (\horizontalspacing, 0)$)
    -- ($(GeneralizedPlantWestBottom) - (\horizontalspacing, 0)$)
    node [left, midway] {$\mbf{u}$}
    -- (GeneralizedPlantWestBottom);

\draw[->, thick]
    ($(GeneralizedPlant.west) - (1.5*\horizontalspacing, 0)$)
    node [left, outer sep = -0.5mm] {$\mbf{w}_{2}$}
    -- (GeneralizedPlant.west);

\draw[->, thick]
    (GeneralizedPlant.east)
    -- ($(GeneralizedPlant.east) + (1.5*\horizontalspacing, 0)$)
    node [right, outer sep = -0.5mm] {$\mbf{z}_{2}$};

% Bounding box
% \draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}
\end{document}


==> figs/block_diagram/robust_performance_2.tex <==
\documentclass[tikz, margin=5mm]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\usetikzlibrary{calc}

\usepackage{decar-common}
\usepackage{decar-post}


\begin{document}

\newcommand{\internalblockspacing}[0]{0.3}
\newcommand{\externalblockspacing}[0]{1.5}
\newcommand{\horizontalspacing}[0]{0.5}

\begin{tikzpicture}[
    GeneralizedPlantNode/.style={
        rectangle,
        draw = black,
        thick,
        minimum height = 10mm,
        minimum width = 15mm
    },
    ControllerNode/.style={
        rectangle,
        draw = black,
        thick,
        minimum height = 8mm,
        minimum width = 15mm
    },
    UncertaintyNode/.style={
        rectangle,
        draw = black,
        thick,
        minimum height = 8mm,
        minimum width = 15mm,
        inner sep=0mm,
    },
]

% Generalized plant
\node[GeneralizedPlantNode]
    (GeneralizedPlant)
    {$\mbc{P}$};
\coordinate
    (GeneralizedPlantEastTop)
    at ($(GeneralizedPlant.east) + (0, \internalblockspacing)$);
\coordinate
    (GeneralizedPlantEastBottom)
    at ($(GeneralizedPlant.east) - (0, \internalblockspacing)$);
\coordinate
    (GeneralizedPlantWestTop)
    at ($(GeneralizedPlant.west) + (0, \internalblockspacing)$);
\coordinate
    (GeneralizedPlantWestBottom)
    at ($(GeneralizedPlant.west) - (0, \internalblockspacing)$);

% Uncertainty
\node[UncertaintyNode]
    (Uncertainty)
    at (0, \externalblockspacing)
    {\scriptsize$\bbm \mbs{\Delta} & \mbf{0} \\ \mbf{0} & \mbs{\Delta}_{p} \ebm$};

% Controller
\node[ControllerNode]
    (Controller)
    at (0, -\externalblockspacing)
    {$\mbc{K}$};

\draw[->, thick]
    (GeneralizedPlantEastTop)
    -- ($(GeneralizedPlantEastTop) + (\horizontalspacing, 0)$)
    -- ($(Uncertainty.east) + (\horizontalspacing, 0)$)
    node [right, midway, outer sep = -1.25mm] {$\bbm \mbf{z}_{1} \\ \mbf{z}_{2} \ebm$}
    -- (Uncertainty.east);

\draw[->, thick]
    (Uncertainty.west)
    -- ($(Uncertainty.west) - (\horizontalspacing, 0)$)
    -- ($(GeneralizedPlantWestTop) - (\horizontalspacing, 0)$)
    node [left, midway, outer sep = -1.25mm] {$\bbm \mbf{w}_{1} \\ \mbf{w}_{2} \ebm$}
    -- (GeneralizedPlantWestTop);

\draw[->, thick]
    (GeneralizedPlantEastBottom)
    -- ($(GeneralizedPlantEastBottom) + (\horizontalspacing, 0)$)
    -- ($(Controller.east) + (\horizontalspacing, 0)$)
    node [right, midway] {$\mbf{y}$}
    -- (Controller.east);

\draw[->, thick]
    (Controller.west)
    -- ($(Controller.west) - (\horizontalspacing, 0)$)
    -- ($(GeneralizedPlantWestBottom) - (\horizontalspacing, 0)$)
    node [left, midway] {$\mbf{u}$}
    -- (GeneralizedPlantWestBottom);

% Bouding box
% \draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

\end{document}


==> figs/block_diagram/robust_stability_analysis.tex <==
\documentclass[tikz, margin=5mm]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\usetikzlibrary{calc}

\usepackage{decar-common}
\usepackage{decar-post}


\begin{document}

\newcommand{\internalblockspacing}[0]{0.2}
\newcommand{\externalblockspacing}[0]{1.5}
\newcommand{\horizontalspacing}[0]{0.5}

\begin{tikzpicture}[
    ClosedLoopNode/.style={
        rectangle,
        draw = black,
        thick,
        minimum height = 8mm,
        minimum width = 17.5mm
    },
    UncertaintyNode/.style={
        rectangle,
        draw = black,
        thick,
        minimum height = 8mm,
        minimum width = 17.5mm
    },
]

% Generalized plant
\node[ClosedLoopNode]
    (ClosedLoop)
    {$\mbc{F}_{\ell}(\mbc{P}, \mbc{K})$};

% Uncertainty
\node[UncertaintyNode]
    (Uncertainty)
    at (0, \externalblockspacing)
    {$\mbs{\Delta}$};

\draw[->, thick]
    (ClosedLoop.east)
    -- ($(ClosedLoop.east) + (\horizontalspacing, 0)$)
    -- ($(Uncertainty.east) + (\horizontalspacing, 0)$)
    node [right, midway] {$\mbf{w}$}
    -- (Uncertainty.east);

\draw[->, thick]
    (Uncertainty.west)
    -- ($(Uncertainty.west) - (\horizontalspacing, 0)$)
    -- ($(ClosedLoop.west) - (\horizontalspacing, 0)$)
    node [left, midway] {$\mbf{z}$}
    -- (ClosedLoop.west);

\end{tikzpicture}

\end{document}



==> figs/block_diagram/robust_stability_synthesis.tex <==
\documentclass[tikz, margin=5mm]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\usetikzlibrary{calc}

\usepackage{decar-common}
\usepackage{decar-post}


\begin{document}

\newcommand{\internalblockspacing}[0]{0.3}
\newcommand{\externalblockspacing}[0]{1.5}
\newcommand{\horizontalspacing}[0]{0.5}

\begin{tikzpicture}[
    GeneralizedPlantNode/.style={
        rectangle,
        draw = black,
        thick,
        minimum height = 10mm,
        minimum width = 15mm
    },
    ControllerNode/.style={
        rectangle,
        draw = black,
        thick,
        minimum height = 8mm,
        minimum width = 15mm
    },
    UncertaintyNode/.style={
        rectangle,
        draw = black,
        thick,
        minimum height = 8mm,
        minimum width = 15mm
    },
]

% Generalized plant
\node[GeneralizedPlantNode]
    (GeneralizedPlant)
    {$\mbc{P}$};
\coordinate
    (GeneralizedPlantEastTop)
    at ($(GeneralizedPlant.east) + (0, \internalblockspacing)$);
\coordinate
    (GeneralizedPlantEastBottom)
    at ($(GeneralizedPlant.east) - (0, \internalblockspacing)$);
\coordinate
    (GeneralizedPlantWestTop)
    at ($(GeneralizedPlant.west) + (0, \internalblockspacing)$);
\coordinate
    (GeneralizedPlantWestBottom)
    at ($(GeneralizedPlant.west) - (0, \internalblockspacing)$);

% Uncertainty
\node[UncertaintyNode]
    (Uncertainty)
    at (0, \externalblockspacing)
    {$\mbs{\Delta}$};

% Controller
\node[ControllerNode]
    (Controller)
    at (0, -\externalblockspacing)
    {$\mbc{K}$};

\draw[->, thick]
    (GeneralizedPlantEastTop)
    -- ($(GeneralizedPlantEastTop) + (\horizontalspacing, 0)$)
    -- ($(Uncertainty.east) + (\horizontalspacing, 0)$)
    node [right, midway] {$\mbf{z}$}
    -- (Uncertainty.east);

\draw[->, thick]
    (Uncertainty.west)
    -- ($(Uncertainty.west) - (\horizontalspacing, 0)$)
    -- ($(GeneralizedPlantWestTop) - (\horizontalspacing, 0)$)
    node [left, midway] {$\mbf{w}$}
    -- (GeneralizedPlantWestTop);

\draw[->, thick]
    (GeneralizedPlantEastBottom)
    -- ($(GeneralizedPlantEastBottom) + (\horizontalspacing, 0)$)
    -- ($(Controller.east) + (\horizontalspacing, 0)$)
    node [right, midway] {$\mbf{y}$}
    -- (Controller.east);

\draw[->, thick]
    (Controller.west)
    -- ($(Controller.west) - (\horizontalspacing, 0)$)
    -- ($(GeneralizedPlantWestBottom) - (\horizontalspacing, 0)$)
    node [left, midway] {$\mbf{u}$}
    -- (GeneralizedPlantWestBottom);




\end{tikzpicture}

\end{document}


